Differentiable Knapsack and Top-k Operators via Dynamic Programming

Knapsack and Top-k operators are useful for selecting discrete subsets of variables. However, their integration into neural networks is challenging as they are piecewise constant, yielding gradients that are zero almost everywhere. In this paper, we propose a unified framework casting these operators as dynamic programs, and derive differentiable relaxations by smoothing the underlying recursions. On the algorithmic side, we develop efficient parallel algorithms supporting both deterministic and stochastic forward passes, and vector-Jacobian products for the backward pass. On the theoretical side, we prove that Shannon's negative entropy is the unique separable regularization choice that yields permutation-equivariant operators, and characterize regularizers inducing sparse selections. On the experimental side, we demonstrate our framework on a benchmark on learning to predict Knapsack solutions, an extension of discrete VAEs, and a constrained dynamic assortment RL problem.

==> tikz_pictures/equivariance_proof/knapsack_dag.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    oldarrow/.style={gray, dashed, thick, ->, >=Latex},
    newarrow/.style={blue, thick, ->, >=Latex},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & 0 \\
  0 & \footnotesize$\Vwo\![1,1]$ \\
  0 & \footnotesize$\Vwo\![2,1]$ \\
  0 & \footnotesize$\Vwo\![3,1]$ \\
};

\draw[oldarrow, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[oldarrow, shorten >=12pt, shorten <=12pt] (m-1-1.center) -- (m-2-2.center);

\draw[oldarrow, shorten >=5pt, shorten <=7pt] (m-2-2.center) -- (m-3-2.center);
\draw[oldarrow, shorten >=12pt, shorten <=12pt] (m-2-1.center) -- (m-3-2.center);

\draw[newarrow, shorten >=5pt, shorten <=7pt] (m-3-2.center) -- (m-4-2.center);
\draw[newarrow, shorten >=12pt, shorten <=12pt] (m-3-1.center) -- (m-4-2.center);

\node[textcell] at ([xshift=1.2cm]m-1-2.east) {$[C=1]$};
\node[textcell] at ([xshift=1.2cm]m-2-2.east) {(\small$x_1,\;w_1=1$)};
\node[textcell] at ([xshift=1.2cm]m-3-2.east) {(\small$x_2,\;w_2=1$)};
\node[textcell] at ([xshift=1.2cm]m-4-2.east) {(\small$x_3,\;w_3=1$)};

\end{tikzpicture}


==> tikz_pictures/equivariance_proof/topk_dag.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    oldarrow/.style={gray, dashed, thick, ->, >=Latex},
    newarrow/.style={blue, thick, ->, >=Latex},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & $-\infty$ \\
  0 & \footnotesize$\Vko[1,1]$ \\
  0 & \footnotesize$\Vko[2,1]$ \\
  0 & \footnotesize$\Vko[3,1]$ \\
};

\draw[oldarrow, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[oldarrow, shorten >=12pt, shorten <=12pt] (m-1-1.center) -- (m-2-2.center);

\draw[oldarrow, shorten >=5pt, shorten <=7pt] (m-2-2.center) -- (m-3-2.center);
\draw[oldarrow, shorten >=12pt, shorten <=12pt] (m-2-1.center) -- (m-3-2.center);

\draw[newarrow, shorten >=5pt, shorten <=7pt] (m-3-2.center) -- (m-4-2.center);
\draw[newarrow, shorten >=12pt, shorten <=12pt] (m-3-1.center) -- (m-4-2.center);

\node[textcell] at ([xshift=0.8cm]m-1-2.east) {$[k=1]$};
\node[textcell] at ([xshift=0.8cm]m-2-2.east) {(\small$x_1$)};
\node[textcell] at ([xshift=0.8cm]m-3-2.east) {(\small$x_2$)};
\node[textcell] at ([xshift=0.8cm]m-4-2.east) {(\small$x_3$)};

\end{tikzpicture}


==> tikz_pictures/hard_knapsack/hard_knapsack_dp_table_1.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & 0 & 0 & 0 \\
  0 & \footnotesize$V^{\!\w}\![1,1]$ & \footnotesize$V^{\w}[1,2]$ & \footnotesize$V^{\!\w}\![1,3]$ \\
  0 & \footnotesize$V^{\!\w}\![2,1]$ & \footnotesize$V^{\!\w}\![2,2]$ & \footnotesize$V^{\!\w}\![2,3]$ \\
  0 & \footnotesize$V^{\!\w}\![3,1]$ & \footnotesize$V^{\!\w}\![3,2]$ & \footnotesize$V^{\!\w}\![3,3]$ \\
  0 & \footnotesize$V^{\!\w}\![4,1]$ & \footnotesize$V^{\!\w}\![4,2]$ & \footnotesize$V^{\!\w}\![n,C]$ \\
};

\node[textcell] at ([xshift=1.5cm]m-1-4.east) {$[C=3]$};
\node[textcell] at ([xshift=1.5cm]m-2-4.east) {(\small$\theta_1=2,\;w_1=2$)};
\node[textcell] at ([xshift=1.5cm]m-3-4.east) {(\small$\theta_2=1,\;w_2=1$)};
\node[textcell] at ([xshift=1.5cm]m-4-4.east) {(\small$\theta_3=-1,\;w_3=3$)};
\node[textcell] at ([xshift=1.5cm]m-5-4.east) {(\small$\theta_4=3,\;w_4=2$)};


\end{tikzpicture}


==> tikz_pictures/hard_knapsack/hard_knapsack_dp_table_2.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & 0 & 0 & 0 \\
  0 & 0 & 2 & 2 \\
  0 & * & * & * \\
  0 & * & * & * \\
  0 & * & * & * \\
};

\node[textcell] at ([xshift=1.5cm]m-1-4.east) {$[C=3]$};
\node[textcell] at ([xshift=1.5cm]m-2-4.east) {(\small$\theta_1=2,\;w_1=2$)};
\node[textcell] at ([xshift=1.5cm]m-3-4.east) {(\small$\theta_2=1,\;w_2=1$)};
\node[textcell] at ([xshift=1.5cm]m-4-4.east) {(\small$\theta_3=-1,\;w_3=3$)};
\node[textcell] at ([xshift=1.5cm]m-5-4.east) {(\small$\theta_4=3,\;w_4=2$)};

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[arrow, shorten >=10pt, shorten <=10pt] (m-1-1.center) -- (m-2-3.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-1-3.center) -- (m-2-3.center);
\draw[arrow, shorten >=10pt, shorten <=10pt] (m-1-2.center) -- (m-2-4.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-1-4.center) -- (m-2-4.center);


\end{tikzpicture}


==> tikz_pictures/hard_knapsack/hard_knapsack_dp_table_3.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & 0 & 0 & 0 \\
  0 & 0 & 2 & 2 \\
  0 & 1 & 2 & 3 \\
  0 & * & * & * \\
  0 & * & * & * \\
};

\node[textcell] at ([xshift=1.5cm]m-1-4.east) {$[C=3]$};
\node[textcell] at ([xshift=1.5cm]m-2-4.east) {(\small$\theta_1=2,\;w_1=2$)};
\node[textcell] at ([xshift=1.5cm]m-3-4.east) {(\small$\theta_2=1,\;w_2=1$)};
\node[textcell] at ([xshift=1.5cm]m-4-4.east) {(\small$\theta_3=-1,\;w_3=3$)};
\node[textcell] at ([xshift=1.5cm]m-5-4.east) {(\small$\theta_4=3,\;w_4=2$)};

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-2-2.center) -- (m-3-2.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-2-1.center) -- (m-3-2.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-2-3.center) --  (m-3-3.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-2-2.center) -- (m-3-3.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-2-4.center) -- (m-3-4.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-2-3.center) -- (m-3-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[arrow, gray, dashed, shorten >=10pt, shorten <=10pt] (m-1-1.center) -- (m-2-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-3.center) -- (m-2-3.center);
\draw[arrow, gray, dashed, shorten >=10pt, shorten <=10pt] (m-1-2.center) -- (m-2-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-4.center) -- (m-2-4.center);

\end{tikzpicture}


==> tikz_pictures/hard_knapsack/hard_knapsack_dp_table_4.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & 0 & 0 & 0 \\
  0 & 0 & 2 & 2 \\
  0 & 1 & 2 & 3 \\
  0 & 1 & 2 & 3 \\
  0 & 1 & 3 & 4 \\
};

\node[textcell] at ([xshift=1.5cm]m-1-4.east) {$[C=3]$};
\node[textcell] at ([xshift=1.5cm]m-2-4.east) {(\small$\theta_1=2,\;w_1=2$)};
\node[textcell] at ([xshift=1.5cm]m-3-4.east) {(\small$\theta_2=1,\;w_2=1$)};
\node[textcell] at ([xshift=1.5cm]m-4-4.east) {(\small$\theta_3=-1,\;w_3=3$)};
\node[textcell] at ([xshift=1.5cm]m-5-4.east) {(\small$\theta_4=3,\;w_4=2$)};

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-4-2.center) -- (m-5-2.center);
\draw[arrow, shorten >=5pt, shorten <=7pt] (m-4-3.center) -- (m-5-3.center);
\draw[arrow, shorten >=5pt, shorten <=7pt] (m-4-4.center) -- (m-5-4.center); 

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-4-1.center) -- (m-5-3.center);
\draw[arrow, shorten >=5pt, shorten <=7pt] (m-4-2.center) -- (m-5-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[arrow, gray, dashed, shorten >=10pt, shorten <=10pt] (m-1-1.center) -- (m-2-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-3.center) -- (m-2-3.center);
\draw[arrow, gray, dashed, shorten >=10pt, shorten <=10pt] (m-1-2.center) -- (m-2-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-4.center) -- (m-2-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-2-2.center) -- (m-3-2.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-2-1.center) -- (m-3-2.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-2-3.center) --  (m-3-3.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-2-2.center) -- (m-3-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-2-4.center) -- (m-3-4.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-2-3.center) -- (m-3-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-3-2.center) -- (m-4-2.center);
\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-3-3.center) -- (m-4-3.center);
\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-3-4.center) -- (m-4-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-3-1.center) -- (m-4-4.center);

\end{tikzpicture}


==> tikz_pictures/hard_topk/hard_topk_dp_table_1.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & $-\infty$ & $-\infty$ & $-\infty$ \\
  0 & \footnotesize$\Vk[1,1]$ & \footnotesize$\Vk[1,2]$ & \footnotesize$\Vk[1,3]$ \\
  0 & \footnotesize$\Vk[2,1]$ & \footnotesize$\Vk[2,2]$ & \footnotesize$\Vk[2,3]$ \\
  0 & \footnotesize$\Vk[3,1]$ & \footnotesize$\Vk[3,2]$ & \footnotesize$\Vk[3,3]$ \\
  0 & \footnotesize$\Vk[4,1]$ & \footnotesize$\Vk[4,2]$ & \footnotesize$\Vk[4,3]$ \\
  0 & \footnotesize$\Vk[5,1]$ & \footnotesize$\Vk[5,2]$ & \footnotesize$\Vk[n,k]$ \\
};

\node[textcell] at ([xshift=0.9cm]m-1-4.east) {$[k=3]$};
\node[textcell] at ([xshift=0.9cm]m-2-4.east) {(\small$\theta_1=3$)};
\node[textcell] at ([xshift=0.9cm]m-3-4.east) {(\small$\theta_2=-1$)};
\node[textcell] at ([xshift=0.9cm]m-4-4.east) {(\small$\theta_3=4$)};
\node[textcell] at ([xshift=0.9cm]m-5-4.east) {(\small$\theta_4=-2$)};
\node[textcell] at ([xshift=0.9cm]m-6-4.east) {(\small$\theta_5=2$)};


\end{tikzpicture}


==> tikz_pictures/hard_topk/hard_topk_dp_table_2.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & $-\infty$ & $-\infty$ & $-\infty$ \\
  0 & 3 & $-\infty$ & $-\infty$ \\
  0 & * & * & * \\
  0 & * & * & * \\
  0 & * & * & * \\
  0 & * & * & * \\
};

\node[textcell] at ([xshift=0.9cm]m-1-4.east) {$[k=3]$};
\node[textcell] at ([xshift=0.9cm]m-2-4.east) {(\small$\theta_1=3$)};
\node[textcell] at ([xshift=0.9cm]m-3-4.east) {(\small$\theta_2=-1$)};
\node[textcell] at ([xshift=0.9cm]m-4-4.east) {(\small$\theta_3=4$)};
\node[textcell] at ([xshift=0.9cm]m-5-4.east) {(\small$\theta_4=-2$)};
\node[textcell] at ([xshift=0.9cm]m-6-4.east) {(\small$\theta_5=2$)};

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-1-1.center) -- (m-2-2.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-1-3.center) -- (m-2-3.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-1-2.center) -- (m-2-3.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-1-4.center) -- (m-2-4.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-1-3.center) -- (m-2-4.center);


\end{tikzpicture}


==> tikz_pictures/hard_topk/hard_topk_dp_table_3.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & $-\infty$ & $-\infty$ & $-\infty$ \\
  0 & 3 & $-\infty$ & $-\infty$ \\
  0 & 3 & 2 & $-\infty$ \\
  0 & * & * & * \\
  0 & * & * & * \\
  0 & * & * & * \\
};

\node[textcell] at ([xshift=0.9cm]m-1-4.east) {$[k=3]$};
\node[textcell] at ([xshift=0.9cm]m-2-4.east) {(\small$\theta_1=3$)};
\node[textcell] at ([xshift=0.9cm]m-3-4.east) {(\small$\theta_2=-1$)};
\node[textcell] at ([xshift=0.9cm]m-4-4.east) {(\small$\theta_3=4$)};
\node[textcell] at ([xshift=0.9cm]m-5-4.east) {(\small$\theta_4=-2$)};
\node[textcell] at ([xshift=0.9cm]m-6-4.east) {(\small$\theta_5=2$)};

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-2-2.center) -- (m-3-2.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-2-1.center) -- (m-3-2.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-2-3.center) --  (m-3-3.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-2-2.center) -- (m-3-3.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-2-4.center) -- (m-3-4.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-2-3.center) -- (m-3-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-1-1.center) -- (m-2-2.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-3.center) -- (m-2-3.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-1-2.center) -- (m-2-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-4.center) -- (m-2-4.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-1-3.center) -- (m-2-4.center);

\end{tikzpicture}


==> tikz_pictures/hard_topk/hard_topk_dp_table_4.tex <==
\begin{tikzpicture}[
    cell/.style={draw, minimum width=1.4cm, minimum height=0.8cm, anchor=center},
    textcell/.style={minimum width=1cm, minimum height=1cm, anchor=center, align=left},
    arrow/.style={blue, thick, ->, >=Latex}
]

\matrix (m) [matrix of nodes, nodes={cell}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
  0 & $-\infty$ & $-\infty$ & $-\infty$ \\
  0 & 3 & $-\infty$ & $-\infty$ \\
  0 & 3 & 2 & $-\infty$ \\
  0 & 4 & 7 & 6 \\
  0 & 4 & 7 & 6 \\
  0 & 4 & 7 & 9 \\
};

\node[textcell] at ([xshift=0.9cm]m-1-4.east) {$[k=3]$};
\node[textcell] at ([xshift=0.9cm]m-2-4.east) {(\small$\theta_1=3$)};
\node[textcell] at ([xshift=0.9cm]m-3-4.east) {(\small$\theta_2=-1$)};
\node[textcell] at ([xshift=0.9cm]m-4-4.east) {(\small$\theta_3=4$)};
\node[textcell] at ([xshift=0.9cm]m-5-4.east) {(\small$\theta_4=-2$)};
\node[textcell] at ([xshift=0.9cm]m-6-4.east) {(\small$\theta_5=2$)};

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-5-2.center) -- (m-6-2.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-5-1.center) -- (m-6-2.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-5-3.center) -- (m-6-3.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-5-2.center) -- (m-6-3.center);

\draw[arrow, shorten >=5pt, shorten <=7pt] (m-5-4.center) -- (m-6-4.center);
\draw[arrow, shorten >=12pt, shorten <=12pt] (m-5-3.center) -- (m-6-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-2.center) -- (m-2-2.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-1-1.center) -- (m-2-2.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-3.center) -- (m-2-3.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-1-2.center) -- (m-2-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-1-4.center) -- (m-2-4.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-1-3.center) -- (m-2-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-2-2.center) -- (m-3-2.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-2-1.center) -- (m-3-2.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-2-3.center) --  (m-3-3.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-2-2.center) -- (m-3-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-2-4.center) -- (m-3-4.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-2-3.center) -- (m-3-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-3-2.center) -- (m-4-2.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-3-1.center) -- (m-4-2.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-3-3.center) --  (m-4-3.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-3-2.center) -- (m-4-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-3-4.center) -- (m-4-4.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-3-3.center) -- (m-4-4.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-4-2.center) -- (m-5-2.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-4-1.center) -- (m-5-2.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-4-3.center) --  (m-5-3.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-4-2.center) -- (m-5-3.center);

\draw[arrow, gray, dashed, shorten >=5pt, shorten <=7pt] (m-4-4.center) -- (m-5-4.center);
\draw[arrow, gray, dashed, shorten >=12pt, shorten <=12pt] (m-4-3.center) -- (m-5-4.center);



\end{tikzpicture}

